HITgram: A Platform for Experimenting with n-gram Language Models

Large language models (LLMs) are powerful but resource intensive, limiting accessibility. HITgram addresses this gap by offering a lightweight platform for n-gram model experimentation, ideal for resource-constrained environments. It supports unigrams to 4-grams and incorporates features like context sensitive weighting, Laplace smoothing, and dynamic corpus management to e-hance prediction accuracy, even for unseen word sequences. Experiments demonstrate HITgram's efficiency, achieving 50,000 tokens/second and generating 2-grams from a 320MB corpus in 62 seconds. HITgram scales efficiently, constructing 4-grams from a 1GB file in under 298 seconds on an 8 GB RAM system. Planned enhancements include multilingual support, advanced smoothing, parallel processing, and model saving, further broadening its utility.

==> Figures/corpusSize_vs_buildtime_NSeries.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Corpus Size ($10^3$ KB)},
ylabel={Time to Build $n$-gram Model (ms)},
xmin=4500, xmax=13500,
ymin=0, ymax=550,
scaled x ticks=base 10:-3,
xtick scale label code/.code={},
xtick={5000,7000,9000,11000,13000},
ytick={0,100,200,300,400,500},
xticklabel style={rotate=60},
legend columns=2,
legend style={at={(0.0,1.0)}, anchor=north west,font=\scriptsize},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{$n=1$}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=2pt,
line width=1pt
]
coordinates {
(4898.76,55.1)
(5800.846,16.5)
(6526.48,15.5)
(7245.54,24.5)
(10302.58,25.3)
(11922.73,75.2)
(13051.37,173.6)
(13273.6,236.7)
};

\addlegendentry{$n=2$}
% proposed
\addplot[
color=blue,
mark=square,
mark size=2pt,
line width=1pt
]
coordinates {
(4898.76,19.5)
(5800.846,32.6)
(6526.48,32.6)
(7245.54,31.7)
(10302.58,32.2)
(11922.73,77.4)
(13051.37,286.5)
(13273.6,231.5)
};

\addlegendentry{$n=3$}
% proposed
\addplot[
color=orange,
mark=triangle,
mark size=2pt,
line width=1pt
]
coordinates {
(4898.76,16.1)
(5800.846,16.1)
(6526.48,34.4)
(7245.54,32.7)
(10302.58,31.7)
(11922.73,109.7)
(13051.37,449.7)
(13273.6,484.3)
};

\addlegendentry{$n=4$}
% proposed
\addplot[
color=ProcessBlue,
mark=o,
mark size=2pt,
line width=1pt
]
coordinates {
(4898.76,15.3)
(5800.846,24.4)
(6526.48,31.5)
(7245.54,30.8)
(10302.58,34.5)
(11922.73,121.5)
(13051.37,452.3)
(13273.6,450.6)
};

\end{axis}
\end{tikzpicture}

==> Figures/corpusSize_vs_loadtime.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
%title={\bf LF, Metric:H},
scaled ticks=false,
xlabel={Corpus Size ($10^3$ KB)},
ylabel={Time to Load \& Tokenize (ms)},
xmin=4500, xmax=13500,
ymin=0, ymax=4500,
scaled x ticks=base 10:-3,
xtick scale label code/.code={},
xtick={5000,7000,9000,11000,13000},
ytick={0,700,1400,2100,2800,3500,4200},
xticklabel style={rotate=60},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

% proposed
\addplot[
color=red,
mark=diamond,
mark size=2pt,
line width=1pt
]
coordinates {
(4898.76,473.5)
(5800.846,648.3)
(6526.48,899.2)
(7245.54,1695)
(10302.58,2689)
(11922.73,2779.3)
(13051.37,2918.7)
(13273.6,4001.5)
};

\end{axis}
\end{tikzpicture}
